Hierarchical Performance Modeling for Ranking Dense Linear Algebra Algorithms

A large class of dense linear algebra operations, such as LU decomposition or inversion of a triangular matrix, are usually performed by blocked algorithms. For one such operation, typically, not only one but many algorithmic variants exist; depending on computing architecture, libraries and problem size, each variant attains a different performances. We propose methods and tools to rank the algorithmic variants according to their performance for a given scenario without executing them. For this purpose, we identify the routines upon which the algorithms are built. A first tool - the Sampler - measures the performance of these routines. Using the Sampler, a second tool models their performance. The generated models are then used to predict the performance of the considered algorithms. For a given scenario, these predictions allow us to correctly rank the algorithms according to their performance without executing them. With the help of the same tools, algorithmic parameters such as block-size can be optimally tuned.

==> figures/base.blas.arguments.storage.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \tikzfading[name=fade right, left color=transparent!0, right color=transparent]
    \begin{tikzpicture}

        %%matrix
        \path
            ++(4, 2)  node (a bl) {}  +(0, 4)   node (a tl) {}
             +(4.5, 0) node (a br) {} +(4.5, 4) node (a tr) {}
            ++(1, .5)  node (A bl) {}  +(0, 2.5) node (A tl) {}
             +(2, 0)  node (A br) {}  +(2, 2.5) node (A tr) {};

        \path (-.5, 0 |- a tl) -- (a tl) node[midway, anchor=north, text width=3.3cm, align=center] {
            position of $A$ within a larger matrix:
        };

        %background
        \fill[graybg] (a bl) rectangle (a tr);

        %shading
        \node (pos) at (A tl) {};
        \foreach \s in {80, 65, 50, 35, 20} {
            \foreach \c in {plot1, plot2, plot3, plot4}
                \fill[\c!\s] (pos) rectangle +(.5, -.5) ++(.5, 0) node (pos) {};
            \path (pos) ++(-2, -.5) node (pos) {};
        }

        %grids
        \draw[step=.5cm, help lines] (a bl) grid (a tr) (a bl) rectangle (a tr);
        \draw[step=.5cm] (A bl) grid (A tr) (A bl) rectangle (A tr);
        
        %labels
        \draw[decorate, decoration=brace] (a bl) ++(-.1, 0) node (i) {} (a bl -| i) -- (a tl -| i) node[midway, anchor=east] {$M$};
        \draw[decorate, decoration=brace] (A bl) ++(-.1, 0) node (i) {} (A bl -| i) -- (A tl -| i) node[midway, anchor=east] {$m$};
        \draw[decorate, decoration=brace] (a tl) ++(0, .1)  node (i) {} (a tl |- i) -- (a tr |- i) node[midway, anchor=south] {$N$};
        \draw[decorate, decoration=brace] (A tl) ++(0, .1)  node (i) {} (A tl |- i) -- (A tr |- i) node[midway, anchor=south] {$n$};
        \path (A bl) ++(1, 1.25) node {$A$};

        %%memory
        %background
        \fill[graybg] (-.25, 0) rectangle (12.25, .5);

        %shading
        \node (pos) at (.5, 0) {};
        \foreach \s in {80, 65, 50, 35, 20}
            \fill[plot1!\s]   (pos) rectangle +(.5, .5) ++(.5, 0) node (pos) {};
        \path (pos) ++(1.5, 0) node (pos) {};
        \foreach \s in {80, 65, 50, 35, 20}
            \fill[plot2!\s] (pos) rectangle +(.5, .5) ++(.5, 0) node (pos) {};
        \path (pos) ++(1.5, 0) node (pos) {};
        \foreach \s in {80, 65, 50, 35, 20}
            \fill[plot3!\s]  (pos) rectangle +(.5, .5) ++(.5, 0) node (pos) {};

        %grids
        \draw[step=.5cm, help lines] (-.25, 0) grid (12.25, .5);
        \node[anchor=east] at (0, .25) {$\cdots$};
        \node[anchor=west] at (12, .25) {$\cdots$};
        \draw[step=.5cm] (.5, 0)  grid ++(2.5, .5) (.5, 0)  rectangle ++(2.5, .5);
        \draw[step=.5cm] (4.5, 0) grid ++(2.5, .5) (4.5, 0) rectangle ++(2.5, .5);
        \draw[step=.5cm] (8.5, 0) grid ++(2.5, .5) (8.5, 0) rectangle ++(2.5, .5);

        %labels
        \draw[decorate, decoration=brace]
            (.5, .6) -- ++(2.5, 0) node[midway, anchor=south] {\texttt{n}};
        \draw[decorate, decoration=brace]
            (4.5, -.1) -- (.5, -.1) node[midway, anchor=north] {$\mathtt{ldA} = M$};
        \draw[<-] (.75, .25) -- ++(-.25, .75) node[anchor=south] {\texttt{A}};
        \node at (6, 1) {$A$ in memory:};
    \end{tikzpicture}
    \caption{$A \in \mathbb R^{m \times n}$ as part of an $M \times N$ matrix.}
    \label{fig:base.blas.arguments.storage}
    \tikzset{external/export=false}
\end{figure}


==> figures/base.blas.implementations.perf.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[Execution time]{
        \label{fig:base.blas.implementations.perf:tb}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={matrix size $n$},
                ylabel={Time [min]},
                legend to name=fig:base.blas.implementations.perf:legend,
                legend columns=-1,
                xtick={0,2048,...,8192}
            ]
                \addlegendimage{plot1, only marks}
                \label{fig:base.blas.implementations.perf:goto}
                \addlegendentry{\gotoblas}
                \addlegendimage{plot2, only marks}
                \label{fig:base.blas.implementations.perf:mkl}
                \addlegendentry{MKL}
                \addlegendimage{plot3, only marks}
                \label{fig:base.blas.implementations.perf:atlas}
                \addlegendentry{ATLAS}
                \addlegendimage{plot4, only marks}
                \label{fig:base.blas.implementations.perf:ref}
                \addlegendentry{reference implementation}

                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/goto.time.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/mkl.time.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/atlas.time.dat};
                \addplot[color=plot4, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/ref.time.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency]{
        \label{fig:base.blas.implementations.perf:eb}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={matrix size $n$},
                ylabel={Efficiency [\%]},
                ymax=100,
                xtick={0,2048,...,8192},
            ]
                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/goto.eff.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/mkl.eff.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/atlas.eff.dat};
                \addplot[color=plot4, mark size=.2pt, only marks] file {figures/data/base.blas.implementations.perf/ref.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:base.blas.implementations.perf:legend}
    \caption{Performance of \texttt{dgemm} in different BLAS implementations.}
    \label{fig:base.blas.implementations.perf}
\end{figure}


==> figures/intro.blockedalgs.1square.scheme.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}[
            pattern color=blue!50,
            pattern1/.style={pattern=crosshatch dots},
            pattern2/.style={pattern=north west lines},
            pattern3/.style={pattern=north east lines},
            pattern4/.style={pattern=dots}
        ]
        \coordinate (pos) at (0, 0);
        %background
        \fill[graybg]   (pos) +(0, 0)  rectangle +(4, -4);
        \path[pattern1] (pos) +(0, 0)  rectangle +(1, -1);
        \path[pattern2] (pos) +(0, -1) rectangle +(1, -4);
        \path[pattern3] (pos) +(1, 0)  rectangle +(4, -1);
        \path[pattern4] (pos) +(1, -1) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 1, 2, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {.5/0, 1.5/1, 3/2}
            \foreach \y/\yl in {.5/0, 1.5/1, 3/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/1/p, 1/2/b, 2/4/r} {
            \draw[decorate, decoration=brace] (pos) ++(0,  .1) +(\xa,  0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
            \draw[decorate, decoration=brace] (pos) ++(-.1, 0) +(0, -\xb) -- +(0, -\xa) node[left, align=center, midway] {$\label$};
        }
        \draw[decorate, decoration=brace] (pos) ++(0, .6) +(0, 0) -- +(4, 0) node[above, align=center, midway] {$n$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ update $\downarrow$};

        \coordinate (pos) at (5, 0);
        %backgrounds
        \fill[graybg]   (pos) +(0, 0)  rectangle +(4, -4);
        \path[pattern1] (pos) +(0, 0)  rectangle +(2, -2);
        \path[pattern2] (pos) +(0, -2) rectangle +(2, -4);
        \path[pattern3] (pos) +(2, 0)  rectangle +(4, -2);
        \path[pattern4] (pos) +(2, -2) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 1, 2, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {.5/0, 1.5/1, 3/2}
            \foreach \y/\yl in {.5/0, 1.5/1, 3/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ repartition $\downarrow$};

        \coordinate (pos) at (10, 0);
        %backgrounds
        \fill[graybg] (pos) + (0, 0) rectangle +(4, -4);
        \path[pattern1] (pos) +(0, 0) rectangle +(2, -2);
        \path[pattern2] (pos) +(0, -2) rectangle +(2, -4);
        \path[pattern3] (pos) +(2, 0) rectangle +(4, -2);
        \path[pattern4] (pos) +(2, -2) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 2, 3, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {1/0, 2.5/1, 3.5/2}
            \foreach \y/\yl in {1/0, 2.5/1, 3.5/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/2/p \leftarrow p + b, 2/3/b, 3/4/r}
            \draw[decorate, decoration=brace] (pos) ++(0, .1) +(\xa, 0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
    \end{tikzpicture}
    \caption{Blocked algorithms --- update and repartitioning for a square matrix.}
    \label{fig:intro.blockedalgs.1square.scheme}
    \tikzset{external/export=false}
\end{figure}


==> figures/intro.blockedalgs.general.nonsquare.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \coordinate (pos) at (0, 0);
        %background
        \fill[plot4bg] (pos) +(0, 0)  rectangle +(3, -3);
        \fill[plot3bg] (pos) +(0, -3) rectangle +(3, -6);
        %matrix
        \draw (pos) ++(0,0) -- +(0, -6) ++(3, 0) -- +(0, -6);
        \foreach \x in {0, 3, 4, 6}
            \draw (pos) ++(0, -\x) -- +(3, 0);
        %labels
        \foreach \y/\yl in {1.5/0, 3.5/1, 5/2}
            \path (pos) ++(1.5, -\y) node {$A_{\yl0}$};
        %sizes
        \draw[decorate, decoration=brace] (pos) ++(0, .1) +(0, 0) -- +(3, 0) node[above, align=center, midway] {$n$};
        \draw[decorate, decoration=brace] (pos) ++(-.6, 0) +(0, -6) -- +(0, 0) node[left, align=center, midway] {$m$};
        \foreach \xa/\xb/\label in {0/3/p, 3/4/b}
            \draw[decorate, decoration=brace] (pos) ++(-.1, 0) +(0, -\xb) -- +(0, -\xa) node[left, align=center, midway] {$\label$};

        %step
        \path (pos) ++(3.5, -3) node[rotate=90] {$\downarrow$ update $\downarrow$};

        \coordinate (pos) at (4, 0);
        %background
        \fill[plot4bg] (pos) +(0, 0)  rectangle +(3, -4);
        \fill[plot3bg] (pos) +(0, -4) rectangle +(3, -6);
        %matrix
        \draw (pos) ++(0,0) -- +(0, -6) ++(3, 0) -- +(0, -6);
        \foreach \x in {0, 3, 4, 6}
            \draw (pos) ++(0, -\x) -- +(3, 0);
        %labels
        \foreach \y/\yl in {1.5/0, 3.5/1, 5/2}
            \path (pos) ++(1.5, -\y) node {$A_{\yl0}$};

        %step
        \path (pos) ++(3.5, -3) node[rotate=90] {$\downarrow$ repartition $\downarrow$};

        \coordinate (pos) at (8, 0);
        %background
        \fill[plot4bg] (pos) +(0, 0)  rectangle +(3, -4);
        \fill[plot3bg] (pos) +(0, -4) rectangle +(3, -6);
        %matrix
        \draw (pos) ++(0,0) -- +(0, -6) ++(3, 0) -- +(0, -6);
        \foreach \x in {0, 4, 5, 6}
            \draw (pos) ++(0, -\x) -- +(3, 0);
        %labels
        \foreach \y/\yl in {2/0, 4.5/1, 5.5/2}
            \path (pos) ++(1.5, -\y) node {$A_{\yl0}$};

        \foreach \xa/\xb/\label in {0/4/p, 4/5/b}
            \draw[decorate, decoration=brace] (pos) ++(.1, 0) +(3, -\xa) -- +(3, -\xb) node[right, align=center, midway] {$\label$};

        %backgrounds
    \end{tikzpicture}
    \caption{Blocked algorithms --- update and repartitioning for a non-square matrix.}
    \label{fig:intro.blockedalgs.general.nonsquare}
    \tikzset{external/export=false}
\end{figure}


==> figures/intro.blockedalgs.general.square.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \coordinate (pos) at (0, 0);
        %background
        \fill[plot4bg] (pos) +(0, 0)  rectangle +(1, -1);
        \fill[plot3bg] (pos) +(0, -1) rectangle +(1, -4);
        \fill[plot3bg] (pos) +(1, 0)  rectangle +(4, -1);
        \fill[plot3bg] (pos) +(1, -1) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 1, 2, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {.5/0, 1.5/1, 3/2}
            \foreach \y/\yl in {.5/0, 1.5/1, 3/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/1/p, 1/2/b, 2/4/r} {
            \draw[decorate, decoration=brace] (pos) ++(0,  .1) +(\xa,  0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
            \draw[decorate, decoration=brace] (pos) ++(-.1, 0) +(0, -\xb) -- +(0, -\xa) node[left, align=center, midway] {$\label$};
        }
        \draw[decorate, decoration=brace] (pos) ++(0, .6) +(0, 0) -- +(4, 0) node[above, align=center, midway] {$n$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ update $\downarrow$};

        \coordinate (pos) at (5, 0);
        %backgrounds
        \fill[plot4bg] (pos) +(0, 0)  rectangle +(2, -2);
        \fill[plot3bg] (pos) +(0, -2) rectangle +(2, -4);
        \fill[plot3bg] (pos) +(2, 0)  rectangle +(4, -2);
        \fill[plot3bg] (pos) +(2, -2) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 1, 2, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {.5/0, 1.5/1, 3/2}
            \foreach \y/\yl in {.5/0, 1.5/1, 3/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ repartition $\downarrow$};

        \coordinate (pos) at (10, 0);
        %backgrounds
        \fill[plot4bg] (pos) +(0, 0) rectangle +(2, -2);
        \fill[plot3bg] (pos) +(0, -2) rectangle +(2, -4);
        \fill[plot3bg] (pos) +(2, 0) rectangle +(4, -2);
        \fill[plot3bg] (pos) +(2, -2) rectangle +(4, -4);
        %matrix
        \foreach \x in {0, 2, 3, 4}
            \draw (pos) +(\x, 0) -- +(\x, -4) +(0, -\x) -- +(4, -\x);
        %labels
        \foreach \x/\xl in {1/0, 2.5/1, 3.5/2}
            \foreach \y/\yl in {1/0, 2.5/1, 3.5/2}
                \path (pos) ++(\x, -\y) node {$A_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/2/p \leftarrow p + b, 2/3/b, 3/4/r}
            \draw[decorate, decoration=brace] (pos) ++(0, .1) +(\xa, 0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
    \end{tikzpicture}
    \caption{Blocked algorithms --- update and repartitioning for a square matrix.}
    \label{fig:intro.blockedalgs.general.square}
    \tikzset{external/export=false}
\end{figure}


==> figures/intro.blockedalgs.trinv.traversal.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \coordinate (pos) at (0, 0);
        %background
        \filldraw[fill=graybg] (pos) rectangle +(4, -4);
        \filldraw[fill=plot4bg] (pos) +(0, 0)  -- +(1, -1) -- +(0, -1) -- cycle;
        \filldraw[fill=plot3bg] (pos) +(0, -1) rectangle +(1, -4);
        \filldraw[fill=plot3bg] (pos) +(1, -1) -- +(4, -4) -- +(1, -4) -- cycle;
        %matrix
        \draw (pos) ++(0, -2) -- ++(2, 0) -- ++(0, -2);
        \draw[dashed] (pos) ++(1, 0) -- ++(0, -1);
        \draw[dashed] (pos) ++(2, 0) -- ++(0, -2);
        %labels
        \foreach \x/\xl/\y/\yl in {
            .5/0/.5/0,
            .5/0/1.5/1, 1.5/1/1.5/1,
            .5/0/3/2,   1.5/1/3/2,   3/2/3/2
        }
            \path (pos) ++(\x, -\y) node {$L_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/1/p, 1/2/b, 2/4/r} {
            \draw[decorate, decoration=brace] (pos) ++(0,  .1) +(\xa,  0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
            \draw[decorate, decoration=brace] (pos) ++(-.1, 0) +(0, -\xb) -- +(0, -\xa) node[left, align=center, midway] {$\label$};
        }
        \draw[decorate, decoration=brace] (pos) ++(0, .6) +(0, 0) -- +(4, 0) node[above, align=center, midway] {$n$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ update $\downarrow$};

        \coordinate (pos) at (5, 0);
        %background
        \filldraw[fill=graybg] (pos) rectangle +(4, -4);
        \filldraw[fill=plot4bg] (pos) +(0, 0)  -- +(2, -2) -- +(0, -2) -- cycle;
        \filldraw[fill=plot3bg] (pos) +(0, -2) rectangle +(2, -4);
        \filldraw[fill=plot3bg] (pos) +(2, -2) -- +(4, -4) -- +(2, -4) -- cycle;
        %matrix
        \draw (pos) ++(0, -1) -- ++(1, 0) -- ++(0, -3);
        %labels
        \foreach \x/\xl/\y/\yl in {
            .5/0/.5/0,
            .5/0/1.5/1, 1.5/1/1.5/1,
            .5/0/3/2,   1.5/1/3/2,   3/2/3/2
        }
            \path (pos) ++(\x, -\y) node {$L_{\yl\xl}$};

        %step
        \path (pos) ++(4.5, -2) node[rotate=90] {$\downarrow$ repartition $\downarrow$};

        \coordinate (pos) at (10, 0);
        %background
        \filldraw[fill=graybg] (pos) rectangle +(4, -4);
        \filldraw[fill=plot4bg] (pos) +(0, 0)  -- +(2, -2) -- +(0, -2) -- cycle;
        \filldraw[fill=plot3bg] (pos) +(0, -2) rectangle +(2, -4);
        \filldraw[fill=plot3bg] (pos) +(2, -2) -- +(4, -4) -- +(2, -4) -- cycle;
        %matrix
        \draw (pos) ++(0, -3) -- ++(3, 0) -- ++(0, -1);
        \draw[dashed] (pos) ++(2, 0) -- ++(0, -2);
        \draw[dashed] (pos) ++(3, 0) -- ++(0, -3);
        %labels
        \foreach \x/\xl/\y/\yl in {
            1/0/1/0,
            1/0/2.5/1, 2.5/1/2.5/1,
            1/0/3.5/2, 2.5/1/3.5/2, 3.5/2/3.5/2
        }
            \path (pos) ++(\x, -\y) node {$L_{\yl\xl}$};
        %sizes
        \foreach \xa/\xb/\label in {0/2/p \leftarrow p + b, 2/3/b, 3/4/r}
            \draw[decorate, decoration=brace] (pos) ++(0, .1) +(\xa, 0) -- +(\xb, 0) node[above, align=center, midway] {$\label$};
    \end{tikzpicture}
    \caption{Triangular Inverse --- traversal of $L$.}
    \label{fig:intro.blockedalgs.trinv.traversal}
    \tikzset{external/export=false}
\end{figure}


==> figures/intro.motivation.trinv.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[Execution time with $b = 96$ fixed]{
        \label{fig:intro.motivation.trinv:tn}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={matrix size $n$},
                ylabel={Time [s]},
                legend to name=fig:intro.motivation.trinv.legend,
                legend columns=-1,
                xtick={0,512,...,2048}
            ]
                \addlegendimage{plot1, only marks}
                \label{fig:intro.motivation.trinv:v1}
                \addlegendentry{variant 1}
                \addlegendimage{plot2, only marks}
                \label{fig:intro.motivation.trinv:v2}
                \addlegendentry{variant 2}
                \addlegendimage{plot3, only marks}
                \label{fig:intro.motivation.trinv:v3}
                \addlegendentry{variant 3}
                \addlegendimage{plot4, only marks}
                \label{fig:intro.motivation.trinv:v4}
                \addlegendentry{variant 4}

                \addplot[plot1, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv1.n.time.dat};
                \addplot[plot2, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv2.n.time.dat};
                \addplot[plot3, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv3.n.time.dat};
                \addplot[plot4, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv4.n.time.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency with $b = 96$ fixed]{
        \label{fig:intro.motivation.trinv:en}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={matrix size $n$},
                ylabel={Efficiency [\%]},
                ymax=100,
                xtick={0,512,...,2048}
            ]
                \addplot[plot1, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv1.n.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv2.n.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv3.n.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv4.n.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[Execution time with $n = 1000$ fixed]{
        \label{fig:intro.motivation.trinv:tb}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={block-size},
                ylabel={Time [s]},
                xtick={0,128,...,512}
            ]
                \addplot[plot1, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv1.b.time.dat};
                \addplot[plot2, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv2.b.time.dat};
                \addplot[plot3, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv3.b.time.dat};
                \addplot[plot4, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv4.b.time.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency with $n = 1000$ fixed]{
        \label{fig:intro.motivation.trinv:eb}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={block-size},
                ylabel={Efficiency [\%]},
                ymax=100,
                xtick={0,128,...,512},
            ]
                \addplot[plot1, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv1.b.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv2.b.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv3.b.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks] file {figures/data/intro.motivation.trinv/trinv4.b.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:intro.motivation.trinv.legend}
    \caption{Inversion of a triangular matrix: execution time and efficiency.}
    \label{fig:intro.motivation.trinv}
\end{figure}


==> figures/modeling.experiments.disc.plot.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            height=.45\textwidth,
            ylabel={\metric{ticks}},
            legend to name=fig:modeling.experiments.disc.plot.plot:legend,
            legend columns=-1,
            xmin=0.5,
            xmax=16.5,
            xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            xticklabels={
                \texttt{L L N N},
                \texttt{L L N U},
                \texttt{L L T N},
                \texttt{L L T U},
                \texttt{L U N N},
                \texttt{L U N U},
                \texttt{L U T N},
                \texttt{L U T U},
                \texttt{R L N N},
                \texttt{R L N U},
                \texttt{R L T N},
                \texttt{R L T U},
                \texttt{R U N N},
                \texttt{R U N U},
                \texttt{R U T N},
                \texttt{R U T U}},
            every x tick label/.append style={text width=.3cm, align=center},
            ymin=0
        ]
            \addplot[color=plot1, only marks] file {figures/data/modeling.experiments.disc.plot/goto.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:goto}
            \addlegendentry{\gotoblas}

            \addplot[color=plot2, only marks] file {figures/data/modeling.experiments.disc.plot/mkl.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:mkl}
            \addlegendentry{MKL}

            \addplot[color=plot3, only marks] file {figures/data/modeling.experiments.disc.plot/atlas.ticks.dat};
            \label{fig:modeling.experiments.disc.plot:atlas}
            \addlegendentry{ATLAS}
        \end{axis}
        \draw (0, 0) node[anchor=north east, align=left] {
            \texttt{side}\\
            \texttt{uplo}\\
            \texttt{transA}\\
            \texttt{diag}
        };
    \end{tikzpicture}

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:modeling.experiments.disc.plot.plot:legend}
    \caption{Dependence of \metric{ticks} on discrete arguments in \texttt{dtrsm}.}
    \label{fig:modeling.experiments.disc.plot}
\end{figure}


==> figures/modeling.experiments.lda.plot.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[CPU clock cycles]{
        \label{fig:modeling.experiments.lda.plot:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{ldA}/\texttt{ldB}/\texttt{ldC}},
                ylabel={\metric{ticks}},
                legend to name=fig:modeling.experiments.lda.plot:legend,
                legend columns=4,
                xmin=128,
                xtick={128,160,...,256}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.lda.plot/goto.ldA.ticks.dat};
                \label{fig:modeling.experiments.lda.plot:goto}
                \addlegendentry{\texttt{\vphantom{pk}ldA}}

                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.lda.plot/goto.ldB.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldB}}
                \addplot[color=plot1, dashed] file {figures/data/modeling.experiments.lda.plot/goto.ldC.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldC}}
                \addlegendimage{empty legend}
                \addlegendentry{\gotoblas\vphantom{\texttt{pk}}}

                \addplot[color=plot2] file {figures/data/modeling.experiments.lda.plot/mkl.ldA.ticks.dat};
                \label{fig:modeling.experiments.lda.plot:mkl}
                \addlegendentry{\texttt{\vphantom{pk}ldA}}

                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.lda.plot/mkl.ldB.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldB}}
                \addplot[color=plot2, dashed] file {figures/data/modeling.experiments.lda.plot/mkl.ldC.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldC}}
                \addlegendimage{empty legend}
                \addlegendentry{MKL\vphantom{\texttt{pk}}}

                \addplot[color=plot3] file {figures/data/modeling.experiments.lda.plot/atlas.ldA.ticks.dat};
                \label{fig:modeling.experiments.lda.plot:atlas}
                \addlegendentry{\texttt{\vphantom{pk}ldA}}

                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.lda.plot/atlas.ldB.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldB}}
                \addplot[color=plot3, dashed] file {figures/data/modeling.experiments.lda.plot/atlas.ldC.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}ldC}}
                \addlegendimage{empty legend}
                \addlegendentry{ATLAS\vphantom{\texttt{pk}}}
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Level-1 Cache misses]{
        \label{fig:modeling.experiments.lda.plot:l1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{ldA}/\texttt{ldB}/\texttt{ldC}},
                ylabel={\metric{L1misses}},
                xmin=128,
                xtick={128,160,...,256}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.lda.plot/goto.ldA.l1.dat};
                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.lda.plot/goto.ldB.l1.dat};
                \addplot[color=plot1, dashed] file {figures/data/modeling.experiments.lda.plot/goto.ldC.l1.dat};

                \addplot[color=plot2] file {figures/data/modeling.experiments.lda.plot/mkl.ldA.l1.dat};
                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.lda.plot/mkl.ldB.l1.dat};
                \addplot[color=plot2, dashed] file {figures/data/modeling.experiments.lda.plot/mkl.ldC.l1.dat};

                \addplot[color=plot3] file {figures/data/modeling.experiments.lda.plot/atlas.ldA.l1.dat};
                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.lda.plot/atlas.ldB.l1.dat};
                \addplot[color=plot3, dashed] file {figures/data/modeling.experiments.lda.plot/atlas.ldC.l1.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:modeling.experiments.lda.plot:legend}
    \caption{Dependence of \metric{ticks} and \metric{L1misses} on leading dimension arguments in \texttt{dgemm}.}
    \label{fig:modeling.experiments.lda.plot}
\end{figure}


==> figures/modeling.experiments.scal.plot.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            height=.45\textwidth,
            ylabel={\metric{ticks}},
            legend to name=fig:modeling.experiments.scal.plot:legend,
            legend columns=-1,
            xmin=0.5,
            xmax=16.5,
            xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
            xticklabels={
                $C \leftarrow 0$,
                $C \leftarrow A B$,
                $C \leftarrow -A B$,
                $C \leftarrow 0.5 A B$,
                $C \leftarrow C$,
                $C \leftarrow A B + C$,
                $C \leftarrow -A B + C$,
                $C \leftarrow 0.5 A B + C$,
                $C \leftarrow -C$,
                $C \leftarrow A B - C$,
                $C \leftarrow -A B - C$,
                $C \leftarrow 0.5 A B - C$,
                $C \leftarrow 0.5 C$,
                $C \leftarrow A B + 0.5 C$,
                $C \leftarrow -A B + 0.5 C$,
                $C \leftarrow 0.5 A B + 0.5 C$
            },
            every x tick label/.append style={rotate=90, text width=3cm},
        ]
            \addplot[color=plot1, only marks] file {figures/data/modeling.experiments.scal.plot/goto.ticks.dat};
            \label{fig:modeling.experiments.scal.plot:goto}
            \addlegendentry{\gotoblas}

            \addplot[color=plot2, only marks] file {figures/data/modeling.experiments.scal.plot/mkl.ticks.dat};
            \label{fig:modeling.experiments.scal.plot:mkl}
            \addlegendentry{MKL}

            \addplot[color=plot3, only marks] file {figures/data/modeling.experiments.scal.plot/atlas.ticks.dat};
            \label{fig:modeling.experiments.scal.plot:atlas}
            \addlegendentry{ATLAS}
        \end{axis}
    \end{tikzpicture}

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:modeling.experiments.scal.plot:legend}
    \caption{Dependence of \metric{ticks} on scalar arguments in \texttt{dgemm}.}
    \label{fig:modeling.experiments.scal.plot}
\end{figure}


==> figures/modeling.experiments.size.fine.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[CPU clock cycles]{
        \label{fig:modeling.experiments.size.fine:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt m = \texttt n = \texttt k},
                ylabel={\metric{ticks}},
                legend to name=fig:modeling.experiments.size.fine:legend,
                legend columns=4,
                xtick={64,80,...,128},
                xmin={}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.size.fine/goto.ticks.dat};
                \label{fig:modeling.experiments.size.fine:goto}
                \addlegendentry{\gotoblas}

                \addplot[color=plot2] file {figures/data/modeling.experiments.size.fine/mkl.ticks.dat};
                \label{fig:modeling.experiments.size.fine:mkl}
                \addlegendentry{MKL}

                \addplot[color=plot3] file {figures/data/modeling.experiments.size.fine/atlas.ticks.dat};
                \label{fig:modeling.experiments.size.fine:atlas}
                \addlegendentry{ATLAS}

                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.size.fine/goto.ticks.8.dat};
                \label{fig:modeling.experiments.size.fine:goto8}
                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.size.fine/mkl.ticks.8.dat};
                \label{fig:modeling.experiments.size.fine:mkl8}
                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.size.fine/atlas.ticks.8.dat};
                \label{fig:modeling.experiments.size.fine:atlas8}

            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency]{
        \label{fig:modeling.experiments.size.fine:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={$\mathtt m = \mathtt n = \mathtt k$},
                ylabel={\metric{efficiency}},
                ymax=1,
                xtick={64,80,...,128},
                xmin={}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.size.fine/goto.eff.dat};
                \addplot[color=plot2] file {figures/data/modeling.experiments.size.fine/mkl.eff.dat};
                \addplot[color=plot3] file {figures/data/modeling.experiments.size.fine/atlas.eff.dat};
                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.size.fine/goto.eff.8.dat};
                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.size.fine/mkl.eff.8.dat};
                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.size.fine/atlas.eff.8.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:modeling.experiments.size.fine:legend}
    \caption{Dependence of \metric{ticks} and \metric{efficiency} on size arguments in \texttt{dgemm} at small scale.}
    \label{fig:modeling.experiments.size.fine}
\end{figure}


==> figures/modeling.experiments.size.mnk.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[CPU clock cycles]{
        \label{fig:modeling.experiments.size.mnk:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt m/\texttt n/\texttt k},
                ylabel={\metric{ticks}},
                legend to name=fig:modeling.experiments.size.mnk:legend,
                legend columns=4,
                xtick={0,128,...,512}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.size.mnk/goto.m.ticks.dat};
                \label{fig:modeling.experiments.size.mnk:goto}
                \addlegendentry{\texttt{\vphantom{pk}m}}

                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.size.mnk/goto.n.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}n}}
                \addplot[color=plot1, dashed] file {figures/data/modeling.experiments.size.mnk/goto.k.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}k}}
                \addlegendimage{empty legend}
                \addlegendentry{\gotoblas\vphantom{\texttt{pk}}}

                \addplot[color=plot2] file {figures/data/modeling.experiments.size.mnk/mkl.m.ticks.dat};
                \label{fig:modeling.experiments.size.mnk:mkl}
                \addlegendentry{\texttt{\vphantom{pk}m}}

                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.size.mnk/mkl.n.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}n}}
                \addplot[color=plot2, dashed] file {figures/data/modeling.experiments.size.mnk/mkl.k.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}k}}
                \addlegendimage{empty legend}
                \addlegendentry{MKL\vphantom{\texttt{pk}}}

                \addplot[color=plot3] file {figures/data/modeling.experiments.size.mnk/atlas.m.ticks.dat};
                \label{fig:modeling.experiments.size.mnk:atlas}
                \addlegendentry{\texttt{\vphantom{pk}m}}

                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.size.mnk/atlas.n.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}n}}
                \addplot[color=plot3, dashed] file {figures/data/modeling.experiments.size.mnk/atlas.k.ticks.dat};
                \addlegendentry{\texttt{\vphantom{pk}k}}
                \addlegendimage{empty legend}
                \addlegendentry{ATLAS\vphantom{\texttt{pk}}}
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency]{
        \label{fig:modeling.experiments.size.mnk:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt m/\texttt n/\texttt k},
                ylabel={\metric{efficiency}},
                ymax=1,
                xtick={0,128,...,512}
            ]
                \addplot[color=plot1] file {figures/data/modeling.experiments.size.mnk/goto.m.eff.dat};
                \addplot[color=plot1, dotted] file {figures/data/modeling.experiments.size.mnk/goto.n.eff.dat};
                \addplot[color=plot1, dashed] file {figures/data/modeling.experiments.size.mnk/goto.k.eff.dat};

                \addplot[color=plot2] file {figures/data/modeling.experiments.size.mnk/mkl.m.eff.dat};
                \addplot[color=plot2, dotted] file {figures/data/modeling.experiments.size.mnk/mkl.n.eff.dat};
                \addplot[color=plot2, dashed] file {figures/data/modeling.experiments.size.mnk/mkl.k.eff.dat};

                \addplot[color=plot3] file {figures/data/modeling.experiments.size.mnk/atlas.m.eff.dat};
                \addplot[color=plot3, dotted] file {figures/data/modeling.experiments.size.mnk/atlas.n.eff.dat};
                \addplot[color=plot3, dashed] file {figures/data/modeling.experiments.size.mnk/atlas.k.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:modeling.experiments.size.mnk:legend}
    \caption{Dependence of \metric{ticks} and \metric{efficiency} on size arguments in \texttt{dgemm}.}
    \label{fig:modeling.experiments.size.mnk}
\end{figure}


==> figures/modeling.models.eval.flow.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \coordinate (pos) at (0, 0);

        %memory layouts
        \filldraw[fill=graybg] (pos) rectangle ++(4, -1.5);
        \path (pos) node[anchor=north west] {BLAS libraries:};
        \path (pos) ++(3.25, -1.1) node[draw] (mkl) {MKL};
        \path (pos) ++(1, -1) node {\gotoblas};
        \path (pos) ++(2.25, -.6) node {ATLAS};

        \draw[dashed] (pos) ++(0, -2) -- (mkl.south west);
        \draw[dashed] (pos) ++(4, -2) -- (mkl.south east);

        \path (pos) ++(0, -2) coordinate (pos);
        %memory layouts
        \filldraw[fill=graybg] (pos) rectangle ++(4, -1.5);
        \path (pos) node[anchor=north west] {memory layouts:};
        \path (pos) ++(1, -1) node[draw] (incache) {in cache};
        \path (pos) ++(3, -1) node[text width=1.5cm, align=center] {cache trashing};

        \draw[dashed] (pos) ++(0, -2) -- (incache.south west);
        \draw[dashed] (pos) ++(4, -2) -- (incache.south east);

        \path (pos) ++(0, -2) coordinate (pos);
        %routines
        \filldraw[fill=graybg] (pos) rectangle ++(4, -1.5);
        \path (pos) node[anchor=north west] {routines:};
        \path (pos) ++(1.5, -.7) node {\texttt{dgemm}};
        \path (pos) ++(.5, -1.2) node {\texttt{dsyrk}};
        \path (pos) ++(3.25, -.5) node[draw] (dtrsm) {\texttt{dtrsm}};
        \path (pos) ++(3, -1.2) node {\texttt{...}};

        \draw[dashed] (pos) ++(4.5, 4) -- (dtrsm.north east);
        \draw[dashed] (pos) ++(4.5, -2.5) -- (dtrsm.south east);
        
        \path (pos) ++(4.5, 4) coordinate (pos) coordinate (model);
        %model
        \filldraw[fill=plot3bg] (pos) rectangle ++(10, -6.5);
        \path (pos) node[anchor=north west] {model for \texttt{dtrsm}};

        \path (pos) ++(5, .5) node[draw, fill=plot2bg] (input) {input: $(\mathtt L, \mathtt U, \mathtt N, \mathtt N, 256, 512, 0.7, A, 512, B, 512)$};

        \path (pos) ++(.25, -.75) coordinate (pos) coordinate (args);
        \draw[<-, plot2] (args) ++(2.5, 0) .. controls ++(0, .5) and ++(0, -.5) .. (input.south);
        %argument extraction
        \filldraw[fill=graybg] (pos) rectangle ++(5, -1);
        \path (pos) node[anchor=north west] {parameter extraction:};
        \path (pos) ++(1.5, -.75) node[inner sep=0pt] (discarg) {$(\mathtt L, \mathtt U, \mathtt N)$};
        \path (pos) ++(3.5, -.75) node[inner sep=0] (contarg) {$(256, 512)$};

        \path (pos) ++(0, -1.5) coordinate (pos) coordinate (cases);
        \draw[<-, plot2] (cases) ++(2.5, 0) .. controls ++(0, .5) and ++(0, -.5) .. (discarg.south);
        %cases
        \filldraw[fill=graybg] (pos) rectangle ++(5, -1.5);
        \path (pos) node[anchor=north west] {discrete cases:};
        \foreach \side/\xa in {L/0, R/2.5}
            \foreach \uplo/\yb in {L/0, U/-.5}
                \foreach \trans/\xc in {N/0, T/1}
                    \draw (pos) ++(.75,-.7) ++(\xc, 0) ++ (\xa, \yb) node (\side\uplo\trans) {\texttt{\side\uplo\trans}};
        \path (LUN) node[fill=graybg, draw] (lun) {\texttt{LUN}};

        \path (pos) ++(0, -2) coordinate (pos) coordinate (counters);
        \draw[<-, plot2] (counters) ++(2.5, 0) .. controls ++(0, .5) and ++(0, -.5) .. (lun.south);
        %counters
        \filldraw[fill=graybg] (pos) rectangle ++(5, -1);
        \path (pos) node[anchor=north west] {performance counters:};
        \path (pos) ++(1, -.75) node[inner sep=1pt, draw, dashed] (ticks) {\metric{\vphantom{p}ticks}};
        \path (pos) ++(2.5, -.75) node[inner sep=1pt, draw, dashed] (flops) {\metric{flops}};
        \path (pos) ++(4, -.75) node[inner sep=1pt, draw] (l1) {\metric{\vphantom{p}L1misses}};

        \path (pos) ++(0, -1.5) coordinate (pos2);
        \filldraw[fill=graybg,dashed] (pos2) rectangle ++(2, -.5);
        \filldraw[fill=graybg,dashed] (pos2) ++(3, 0) rectangle ++(2, -.5);
        \draw[<-, plot2] (pos2) ++(1, 0) .. controls ++(0, .5) and ++(0, -.5) .. (ticks.south);
        \draw[<-, plot2] (pos2) ++(4, 0) .. controls ++(0, .5) and ++(0, -.5) .. (flops.south);

        \path (pos) ++(5.5, 4) coordinate (pos) coordinate (ppol);
        \draw[<-, plot2] (ppol) ++(0, -1.25) .. controls ++(-.5, 0) and ++(.5, 0) .. (l1.east);
        \draw[<-, plot2, dashed] (ppol) ++(0, -.75) .. controls ++(-.5, 0) and ++(.5, 0) .. (contarg.east);
        %piecewise polynomials
        \filldraw[fill=graybg] (pos) rectangle ++(4, -2);
        \path (pos) node[anchor=north west] {piecewise polynomials:};
        \path (pos) ++(.25, -1.75) coordinate (plotbase) ++(1, 0) coordinate (pb1a);
        \filldraw[fill=white] (plotbase) rectangle ++(1.5, 1);
        \draw[plot1] (plotbase) parabola ++(.5, .5) parabola ++(1, .5);
        \draw[dotted] (plotbase) ++(.5, 0) -- ++(0, 1);
        \path (pos) ++(3, -1) node[inner sep=0] (coords) {$(256, 512)$};
        \path (plotbase) ++(1, 1) coordinate (target);
        \draw[->] (coords.north) .. controls ++(-.5, .2) and ++(.5, .2) .. (target);

        \path (pos) ++(0, -2.5) coordinate (pos) coordinate (stat);
        \draw[decorate, decoration=brace, plot2] (pb1a) ++(.5, 0) -- ++(-1, 0);
        \draw[<-, plot2] (stat) ++(2, 0) .. controls ++(0, .5) and ++(0, -.5) .. (pb1a);
        %statistical quatntities
        \filldraw[fill=graybg] (pos) rectangle ++(4, -1);
        \path (pos) node[anchor=north west] {statistical quantities:};
        \path (pos) ++(.5, -.75) node[inner sep=1pt, draw] (min) {\vphantom{gt}min};
        \path (pos) ++(1.5, -.75) node[inner sep=1pt, draw, dashed] (std) {\vphantom{gt}avg};
        \path (pos) ++(2.5, -.75) node[inner sep=1pt, draw, dashed] (avg) {\vphantom{gt}std};
        \path (pos) ++(3.5, -.75) node[inner sep=1pt, draw, dashed] (max) {\vphantom{gt}max};

        \path (pos) ++(0, -1.5) coordinate (pos) ++(1.75, -1.5) coordinate (polss);
        \draw[<-, plot2] (pos) ++(1.75, 0) .. controls ++(0, .5) and ++(0, -.5) .. (min.south);
        \draw[<-, plot2] (pos) ++(1.83, -.17) .. controls ++(0, .5) and ++(0, -.5) .. (avg.south);
        \draw[<-, plot2] (pos) ++(1.92, -.33) .. controls ++(0, .5) and ++(0, -.5) .. (std.south);
        \draw[<-, plot2] (pos) ++(2, -.5) .. controls ++(0, .5) and ++(0, -.5) .. (max.south);
        %plynomial
        \filldraw[fill=graybg, dashed] (pos) ++(.5, -.5) rectangle ++(3.5, -1.5);
        \filldraw[fill=graybg, dashed] (pos) ++(.33, -.33) rectangle ++(3.5, -1.5);
        \filldraw[fill=graybg, dashed] (pos) ++(.17, -.17) rectangle ++(3.5, -1.5);
        \filldraw[fill=graybg] (pos) rectangle ++(3.5, -1.5);
        \path (pos) node[anchor=north west] {polynomial:};
        \path (pos) ++(1, -.8) node[inner sep=0] (coords) {$(256, 512)$};
        \path (pos) ++(2.25, -1.25) coordinate (plotbase);
        \filldraw[fill=white] (plotbase) rectangle ++(1, 1);
        \draw[gray] (plotbase) ++(.5, 0) -- ++(0, .5); 
        \draw[plot2!50] (plotbase) ++(.5, .25) -- ++(-.5, 0); 
        \draw[<-] (plotbase) ++(.5, .5) .. controls ++(0, .5) and ++(.3, .3) .. (coords.north east);
        \draw[plot1] (plotbase) parabola ++(1, 1);
        \draw[plot2] (plotbase) ++(0, .25) .. controls ++(-.5, 0) and ++(0, .5) .. (polss.center);

        \path (model) ++(0, -7) coordinate (output);
        \path (output) node[anchor=west, align=left, text width=9.75cm, draw, fill=plot2bg] {\vphantom{$()$}output:};
        \path (output) ++(2.6, 0) node (outticks) {$(min, avg, \ldots)$};
        \path (output) ++(5.1, 0) node (outflops) {$(min, avg, \ldots)$};
        \path (output) ++(8.1, 0) node (outl1) {$(min, avg, std, max)$};
        \draw[->, plot2] (pos2) ++(1, -.5) .. controls ++(0, -.5) and ++(0, .5) .. (outticks.north);
        \draw[->, plot2] (pos2) ++(4, -.5) .. controls ++(0, -.5) and ++(0, .5) .. (outflops.north);
        \draw[->, plot2] (pos2) ++(4, -.5) .. controls ++(0, -.5) and ++(0, .5) .. (outflops.north);
        \draw[->, plot2] (polss) ++(0, 0) .. controls ++(0, -.5) and ++(0, .5) .. (outl1.north);
        \draw[->, plot2] (polss) ++(.17, -.17) .. controls ++(0, -.5) and ++(0, .5) .. (outl1.north);
        \draw[->, plot2] (polss) ++(.33, -.33) .. controls ++(0, -.5) and ++(0, .5) .. (outl1.north);
        \draw[->, plot2] (polss) ++(.5, -.5) .. controls ++(0, -.5) and ++(0, .5) .. (outl1.north);

        \node[draw] at (2, -6.75) {
            \tikz[baseline=-.5ex] \draw[->, plot2] (0, 0) -- (.5, 0); model evaluation\vphantom{g}
        };
    \end{tikzpicture}
    \caption{Structure and categorization of performance models and their evaluation.}
    \label{fig:modeling.models.eval.flow}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.res.flops.me.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \subfloat[regions for $\mathtt{side} = \mathtt L$]{
        \label{fig:modeling.res.flops.me:Lr}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                axis equal image=true,
                xlabel={\texttt m},
                ylabel={\texttt n},
                xtick={0,256,...,1024},
                ytick={0,256,...,1024},
                xmax=1024,
                ymax=1024
            ]
                \coordinate (oo) at (axis description cs: 0, 0);
                \coordinate (oi) at (axis description cs: 0, 1);
                \coordinate (io) at (axis description cs: 1, 0);
                \coordinate (ii) at (axis description cs: 1, 1);
            \end{axis}

            \foreach \ax/\ay/\bx/\by/\t in {
                0.0078125/0.0078125/0.21875/1.0/{$0.5 \mathtt m \mathtt m \mathtt n + 1.5 \mathtt m \mathtt n$},
                0.2265625/0.0078125/0.4375/1.0/ {$0.5 \mathtt m \mathtt m \mathtt n + 2.5 \mathtt m \mathtt n - 224 \mathtt n$},
                0.4453125/0.0078125/0.65625/1.0/{$0.5 \mathtt m \mathtt m \mathtt n + 3.5 \mathtt m \mathtt n - 672 \mathtt n$},
                0.6640625/0.0078125/0.875/1.0/  {$0.5 \mathtt m \mathtt m \mathtt n + 4.5 \mathtt m \mathtt n - 1,344 \mathtt n$},
                0.8828125/0.0078125/1.0/1.0/    {$0.5 \mathtt m \mathtt m \mathtt n + 5.5 \mathtt m \mathtt n - 2,240 \mathtt n$}
            } {
                \filldraw[fill=plot2] ($\ax*(io) + \ay*(oi)$) rectangle ($\bx*(io) + \by*(oi)$) node[midway, rotate=90] {\t};
            }
        \end{tikzpicture}
    }
    \hfill
    \subfloat[values for $\mathtt{side} = \mathtt L$]{
        \label{fig:modeling.res.flops.me:Lv}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt m},
                ylabel={\texttt n},
                zlabel={\metric{flops}},
                xtick={0,256,...,1024},
                ytick={0,256,...,1024},
                xmax=1024,
                ymax=1024,
                zmin=0
            ]
                \addplot3[surf, shader=interp, domain=8:224,    y domain=8:1024] {0.5*x*x*y + 1.5*x*y};
                \addplot3[surf, shader=interp, domain=232:448,  y domain=8:1024] {0.5*x*x*y + 2.5*x*y - 244*y};
                \addplot3[surf, shader=interp, domain=456:672,  y domain=8:1024] {0.5*x*x*y + 3.5*x*y - 672*y};
                \addplot3[surf, shader=interp, domain=680:896,  y domain=8:1024] {0.5*x*x*y + 4.5*x*y - 1344*y};
                \addplot3[surf, shader=interp, domain=904:1024, y domain=8:1024] {0.5*x*x*y + 5.5*x*y - 2240*y};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[regions for $\mathtt{side} = \mathtt R$]{
        \label{fig:modeling.res.flops.me:Rr}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                axis equal image=true,
                xlabel={\texttt m},
                ylabel={\texttt n},
                xtick={0,256,...,1024},
                ytick={0,256,...,1024},
                xmax=1024,
                ymax=1024
            ]
                \coordinate (oo) at (axis description cs: 0, 0);
                \coordinate (oi) at (axis description cs: 0, 1);
                \coordinate (io) at (axis description cs: 1, 0);
                \coordinate (ii) at (axis description cs: 1, 1);
            \end{axis}

            \foreach \ax/\ay/\bx/\by/\t in {
                0.0078125/0.0078125/1.0/0.21875/{$0.5 \mathtt m \mathtt m \mathtt n + 1.5 \mathtt m \mathtt n$},
                0.0078125/0.2265625/1.0/0.4375/ {$0.5 \mathtt m \mathtt m \mathtt n + 2.5 \mathtt m \mathtt n - 224 \mathtt m$},
                0.0078125/0.4453125/1.0/0.65625/{$0.5 \mathtt m \mathtt m \mathtt n + 3.5 \mathtt m \mathtt n - 672 \mathtt m$},
                0.0078125/0.6640625/1.0/0.875/  {$0.5 \mathtt m \mathtt m \mathtt n + 4.5 \mathtt m \mathtt n - 1,344 \mathtt m$},
                0.0078125/0.8828125/1.0/1.0/    {$0.5 \mathtt m \mathtt m \mathtt n + 5.5 \mathtt m \mathtt n - 2,240 \mathtt m$}
            }
                \filldraw[fill=plot2] ($\ax*(io) + \ay*(oi)$) rectangle ($\bx*(io) + \by*(oi)$) node[midway] {\t};
        \end{tikzpicture}
    }
    \hfill
    \subfloat[values for $\mathtt{side} = \mathtt R$]{
        \label{fig:modeling.res.flops.me:Rv}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt m},
                ylabel={\texttt n},
                zlabel={\metric{flops}},
                xtick={0,256,...,1024},
                ytick={0,256,...,1024},
                xmax=1024,
                ymax=1024,
                zmin=0
            ]
                \addplot3[surf, shader=interp, y domain=8:224,    domain=8:1024] {0.5*x*x*y + 1.5*x*y};
                \addplot3[surf, shader=interp, y domain=232:448,  domain=8:1024] {0.5*x*x*y + 2.5*x*y - 244*x};
                \addplot3[surf, shader=interp, y domain=456:672,  domain=8:1024] {0.5*x*x*y + 3.5*x*y - 672*x};
                \addplot3[surf, shader=interp, y domain=680:896,  domain=8:1024] {0.5*x*x*y + 4.5*x*y - 1344*x};
                \addplot3[surf, shader=interp, y domain=904:1024, domain=8:1024] {0.5*x*x*y + 5.5*x*y - 2240*x};
            \end{axis}
        \end{tikzpicture}
    }

    \caption{\metric{flops} model for \texttt{dtrsm} with Model Expansion.}
    \label{fig:modeling.res.flops.me}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.res.ticks.comp.smpacc.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            height=.5\textwidth,
            xlabel={\#samples},
            ylabel={average error},
            legend to name=fig:modeling.res.ticks.comp.smpacc:legend,
            legend columns=-1,
            nodes near coords
        ]
            \addplot[color=plot1, only marks, mark=*, point meta=explicit symbolic] coordinates {
              (65220, 10.4) [(a)]
              (32680, 6.98) [(b)]
              (53550, 5.79) [(c)]
              (138290, 5.96) [(d)]
            };
            \addlegendentry{Model Expansion}

            \addplot[color=plot2, only marks, mark=*, point meta=explicit symbolic] coordinates {
              (61880, 7.21) [(a)]
              (81890, 6.32) [(b)]
              (134160, 4.29) [(c)]
              (227820, 3.17) [(d)]
            };
            \addlegendentry{Adaptive Refinement}
        \end{axis}
    \end{tikzpicture}

    \vspace{.5cm}

    \ref*{fig:modeling.res.ticks.comp.smpacc:legend}
    \caption{Comparison of modeling methods for \metric{ticks}.}
    \label{fig:modeling.res.ticks.comp.smpacc}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.exp.gen.ex.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \subfloat[Overlap with a region in the process of expansion.]{
        \label{fig:modeling.tool.exp.gen.ex:1}
        \begin{tikzpicture}
            \filldraw[fill=plot3bg] (0, 0) rectangle ++(3, 3);
            \node[align=center] at (1.5, 1.5) {completed\\region};
            
            \begin{scope}[transparency group, opacity=.25]
                \fill[fill=plot2] (2, 1) -- (2, 2) -- (5, 2) -- (5, -1) -- (4, -1) -- (4, 1) -- cycle;
                \draw (2, 1) -- (2, 2) -- (5, 2) -- (5, -1) -- (4, -1);
            \end{scope}
            \filldraw[fill=plot2, opacity=.5] (2, -1) rectangle ++(2, 2);

            \path plot[mark=ball, ball color=plot1] coordinates {(3.1, 0)};
            \node[anchor=west] at (3.1, 0) {$\mathbf p$};

            \path plot[mark=ball, ball color=plot3] coordinates {(3.1, 1.1) (3.1, 2.1)};
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Overlap with a fixed region.]{
        \label{fig:modeling.tool.exp.gen.ex:2}
        \begin{tikzpicture}
            \filldraw[fill=plot3bg] (0, 0) rectangle ++(3, 3);
            \node[align=center] at (1.5, 1.5) {completed\\region};
            
            \filldraw[fill=plot2, opacity=.5] (2, -1) rectangle ++(2, 2.5);

            \path plot[mark=ball, ball color=plot1] coordinates {(3.1, 0)};
            \node[anchor=west] at (3.1, 0) {$\mathbf p$};

            \path plot[mark=ball, ball color=plot2] coordinates {(3.1, 1.6)};
            \node[anchor=west] at (3.1, 1.6) {$\mathbf p'$};

            \node[anchor=west] at (4, 1.5) {$\mathbf c$};
        \end{tikzpicture}
    }

    \vspace{.5cm}

    \subfloat[Overlap with a fixed region in 3D.]{
        \label{fig:modeling.tool.exp.gen.ex:3}
        \begin{tikzpicture}[z={(-.3, -.4)}]

            \draw[->] (-1, -1, 3) -- ++(1, 0, 0)  node[anchor=west]  {$\mathbf e_1$};
            \draw[->] (-1, -1, 3) -- ++(0, 1, 0)  node[anchor=south] {$\mathbf e_2$};
            \draw[->] (-1, -1, 3) -- ++(0, 0, -1) node[anchor=south west]  {$\mathbf e_3$};

            %\begin{scope}[transparency group, opacity=.5]
            %    \draw (1, -1, 1) -- (3, -1, 1);
            %    \draw (1, -1, 1) -- (1, 1, 1);
            %    \draw (1, -1, 1) -- (1, -1, 3);
            %\end{scope}

            \filldraw[fill=plot3bg] (0, 2, 0) -- (0, 2, 2) -- (0, 0, 2) -- (2, 0, 2) -- (2, 0, 0) -- (2, 2, 0) -- cycle;
            \draw (2, 2, 2) -- (0, 2, 2);
            \draw (2, 2, 2) -- (2, 0, 2);
            \draw (2, 2, 2) -- (2, 2, 0);

            \begin{scope}[transparency group, opacity=.25]
                \fill[fill=plot2] (3, -1, 1) -- (3, 1, 1) -- (2, 1, 1) -- (2, 0, 1) -- (2, 0, 2) -- (1, 0, 2) -- (1, 1, 2) -- (1, 1, 3) -- (1, -1, 3) -- (3, -1, 3) -- cycle;
                \draw (1, -1, 1) -- (3, -1, 1);
                \draw (1, -1, 1) -- (1, 1, 1 |- 2, 0, 2);
                \draw (1, -1, 1) -- (1, -1, 3);

                \draw (1, 1, 2) -- (1, 0, 2) -- (2, 0, 2) -- (2, 0, 1) -- (2, 1, 1,);
            \end{scope}

            \begin{scope}[transparency group, opacity=.333]
                \fill[fill=plot2] (3, -1, 1) -- (3, 1, 1) -- (2, 1, 1) -- (2, 1, 2) -- (1, 1, 2) -- (1, 1, 3) -- (1, -1, 3) -- (3, -1, 3) -- cycle;
            \end{scope}

            \begin{scope}[transparency group, opacity=.5]
                \draw (3, -1, 1) -- (3, 1, 1) -- (2, 1, 1) -- (2, 1, 2) -- (1, 1, 2) -- (1, 1, 3) -- (1, -1, 3) -- (3, -1, 3) -- cycle;
                \draw (3, 1, 3) -- (1, 1, 3);
                \draw (3, 1, 3) -- (3, -1, 3);
                \draw (3, 1, 3) -- (3, 1, 1);
            \end{scope}

            \path plot[mark=ball, ball color=plot1] coordinates {(2.1, 0, 2)};
            \node[anchor=west] at (2.1, 0, 2) {$\mathbf p$};

            \path plot[mark=ball, ball color=plot2] coordinates {(2.1, 1.1, 2) (2.1, 0, .9)};
            \node[anchor=west] at (2.1, 1.1, 2) {$\mathbf p'$};
            \node[anchor=west] at (2.1, 0, .9) {$\mathbf p''$};

            \node[anchor=west] at (3, 1, 1) {$\mathbf c$};

            \draw[<-, dotted] (4,  2.5, -.5) -- ++(1, 0, 0);
            \draw[<-, dotted] (4,  2.5, 3.5) -- ++(1, 0, 0);
            \draw[<-, dotted] (4, -1.5, 3.5) -- ++(1, 0, 0);

            \begin{scope}[canvas is zy plane at x=5, xshift=2cm, xscale=-1]
                \filldraw[fill=graybg] (-1.5, -1.5) rectangle (2.5, 2.5);
                \filldraw[fill=plot3bg] (0, 0) rectangle (2, 2);
                \filldraw[fill=plot2, opacity=.5] (-1, -1) rectangle (1, 1);

                \path plot[mark=ball, ball color=plot1] coordinates {(0, 0)};
                \path plot[mark=ball, ball color=plot2] coordinates {(1.1, 0) (0, 1.1)};
            \end{scope}

            \begin{scope}[canvas is xy plane at z=1.5, xshift=9cm]
                \node at (.5, 3) {view from the right:};
                \filldraw[fill=graybg] (-1.5, -1.5) rectangle (2.5, 2.5);
                \filldraw[fill=plot3bg] (0, 0) rectangle (2, 2);
                \filldraw[fill=plot2, opacity=.5] (-1, -1) rectangle (1, 1);

                \path plot[mark=ball, ball color=plot1] coordinates {(0, 0)};
                \node[anchor=west] at (0, 0) {$\mathbf p$};

                \path plot[mark=ball, ball color=plot2] coordinates {(1.1, 0) (0, 1.1)};
                \node[anchor=west] at (0, 1.1) {$\mathbf p'$};
                \node[anchor=west] at (1.1, 0) {$\mathbf p''$};

                \node[anchor=west] at (1, 1) {$\mathbf c$};
            \end{scope}
        \end{tikzpicture}
    }
    \caption{Generation of new regions' base points $S$.}
    \label{fig:modeling.tool.exp.gen.ex}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.exp.gen.idea.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \filldraw[fill=plot2!60!plot1] (0, 0) rectangle ++(3, 2);
        \node[align=center] at (1.5, 1) {completed\\region};
        
        \filldraw[fill=plot2, opacity=.25] (3.1, 0) rectangle ++(3, 3);
        \filldraw[fill=plot2, opacity=.25] (0, 2.1) rectangle ++(5, 2);

        \filldraw[fill=plot2] (3.1, 0) rectangle ++(1, 1);
        \draw[->, dotted] (3.55, 1) -- ++(0, 1);
        \draw[->, dotted] (4.1, .5) -- ++(1, 0);

        \filldraw[fill=plot2] (0, 2.1) rectangle ++(1, 1);
        \draw[->, dotted] (.5, 3.1) -- ++(0, .75);
        \draw[->, dotted] (1, 2.55) -- ++(1, 0);

        \path plot[mark=ball, ball color=red] coordinates {(3.1, 0) (0, 2.1)};

        \node[align=center] (gen) at (-1, 1) {new\\regions};
        \draw[->] (gen) .. controls ++(0, 1) and ++(-1, 0) .. (-.1, 2.55);
        \draw[->] (gen) .. controls ++(0, -2) and ++(0, -1) .. (3.55, -.1);

    \end{tikzpicture}
    \caption{Basic concept of region generation in Model Expansion.}
    \label{fig:modeling.tool.exp.gen.idea}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.pmodeler.lstrans.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \draw[->] (-2, 0) -- (7, 0) node [anchor=west] {$\mathbf x$};
        \draw[->] (0, -1) -- (0, 5) node [anchor=south] {$v$};
        \node[anchor=north east] at (0,0) {$0$};

        \path plot[mark=ball, ball color=plot1] coordinates {
            (4, 3.5)
            (5, 3)
            (6, 4)
            (7, 5)
        };

        \path plot[mark=ball, ball color=plot2] coordinates {
            ($(4, 3.5) - 1/4*(22, 15.5)$)
            ($(5, 3)   - 1/4*(22, 15.5)$)
            ($(6, 4)   - 1/4*(22, 15.5)$)
            ($(7, 5)   - 1/4*(22, 15.5)$)
        };

        \foreach \x/\y in {4/3.5, 5/3, 6/4, 7/5}
            \draw[->, dotted] (\x, \y) -- +($-1/4*(22, 15.5)$);
        \path (4, 3.5) -- +($-1/4*(22, 15.5)$) node[midway, above, sloped] {coordinate translation};

        \draw[plot3, domain=1.5:5.5] plot (\x - 14/4, 0.375 * \x * \x - 2.075 * \x + 6.075 - 15.5/4);
        \draw[plot4, domain=1.5:5.5] plot (\x + 2, 0.375 * \x * \x - 2.075 * \x + 6.075);

        \node[draw, align=left] at (5.75, 1.25) {
            \tikz[baseline=-.5ex] {\path plot[mark=ball, ball color=plot1] coordinates {(0,0)}; \path (-.25, 0) (.25, 0);}
            $(\mathbf x_i, v_i)$\\
            \tikz[baseline=-.5ex] {\path plot[mark=ball, ball color=plot2] coordinates {(0,0)}; \path (-.25, 0) (.25, 0);}
            $(\widetilde{\mathbf x}_i, \widetilde v_i)$\\
            \tikz[baseline=-.5ex] \draw[plot3] plot coordinates {(-.25,0) (.25,0)};
            $\widetilde P$\\
            \tikz[baseline=-.5ex] \draw[plot4] plot coordinates {(-.25,0) (.25,0)};
            $P$
        };


    \end{tikzpicture}
    \caption{Translation of the least squares problem.}
    \label{fig:modeling.tool.pmodeler.lstrans}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.ref.grid.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \draw[help lines] (0, 0) rectangle (3, 3);
        \foreach \x in {0, 1, 2, 3}
            \foreach \y in {0, 1, 2, 3}
                \path plot[mark=ball, ball color=plot1] coordinates {(\x, \y)};
        \begin{scope}[xshift=7cm]
            \draw[help lines] (0, 0) rectangle (3, 3);
            \foreach \x in {0, 1, 2, 3}
                \foreach \y in {0, 1, 2, 3}
                    \path plot[mark=ball, ball color=plot1] coordinates {(\x, \y)};
            \begin{scope}[scale=.5]
                \draw[help lines] (0, 0) rectangle (3, 3);
                \foreach \x in {0, 1, 2, 3}
                    \foreach \y in {0, 1, 2, 3}
                        \path plot[mark=ball, ball color=plot2] coordinates {(\x, \y)};
            \end{scope}
        \end{scope}
        \draw[->] (4, 1.5) -- ++(2,0) node[midway, above] {refinement};
    \end{tikzpicture}
    \caption{Sampling points distributed on a rectangular grid.}
    \label{fig:modeling.tool.ref.grid}
    \tikzset{external/export=false}
\end{figure}


==> figures/modeling.tool.ref.refine.tex <==
\begin{figure}[t]
% %    \tikzset{external/export=true}
    \centering
    \begin{tikzpicture}
        \coordinate (pos) at (0, 0);
        \filldraw[fill=plot1!100!plot2] (pos) rectangle ++(3, 3);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
            0/0/80,     .5/0/50,
            0/.5/40,    .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
                        .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);
        \foreach \x/\y/\c in {
            0/0/70,     .25/0/50,   .5/0/45,    .75/0/30,
            0/.25/60,   .25/.25/40, .5/.25/20,  .75/.25/15,
            0/.5/55,    .25/.5/20,
            0/.75/50,   .25/.75/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.75, .75);

        \path (pos) ++(4, 0) coordinate (pos);

        \foreach \x/\y/\c in {
                        .5/.5/0}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(1.5, 1.5);
        \foreach \x/\y/\c in {
                                                .75/0/30,
                                    .5/.25/20,  .75/.25/15,
                        .25/.5/20,
                        .25/.75/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.75, .75);
        \foreach \x/\y/\c in {
            0/0/60,     .125/0/55,      .25/0/50,       .375/0/50,      .5/0/40,    .625/0/30,
            0/.125/50,  .125/.125/40,   .25/.125/30,    .375/.125/40,   .5/.125/30, .625/.125/25,
            0/.25/50,   .125/.25/40,    .25/.25/30,     .375/.25/25,
            0/.375/45,  .125/.375/40,   .25/.375/30,    .375/.375/15,
            0/.5/40,    .125/.5/35,
            0/.625/40,  .125/.625/30,
            0/.75/30,   .125/.75/20,
            0/.875/25,  .125/.875/15}
            \filldraw[fill=plot1!\c!plot2] (pos) ++($3*(\x, \y)$) rectangle ++(.375, .375);

         \coordinate (pos) at (2, -.25);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
         \path (pos) ++(4, 0) coordinate (pos);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
         \path (pos) ++(4, 0) coordinate (pos);
         \draw[->] (pos) .. controls ++(.5, -.5) and ++(-.5, -.5) .. ++(3, 0) node[midway, below] {refinement};
    \end{tikzpicture}

    \tikzset{external/export=false}
    \begin{tikzpicture}
         \coordinate (pos) at (0, 0);
         \filldraw[fill=plot1] (pos) +(-2.5, 0) rectangle +(2.5, -.5);
         \filldraw[path fading=west, fill=plot2] (pos) +(-2.5, 0) rectangle +(2.5, -.5);
         \path (pos) ++(-2.5, -.25) node[anchor=east] {accuracy:};
         \path (pos) ++(-2.5, -.5) node[anchor=north] {bad};
         \path (pos) ++(2.5, -.5) node[anchor=north] {good};
         \draw[dashed] (pos) ++(-2.5, 0) ++($.6*(5, 0)$) -- ++(0, -.5) node[anchor=north] {threshold};

         \path (pos) ++(2.5, -.25) node[anchor=west] {\phantom{accuracy:}};
    \end{tikzpicture}
    \caption{Adaptive Refinement example.}
    \label{fig:modeling.tool.ref.refine}
\end{figure}


==> figures/ranking.lu.n.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[\metric{ticks}]{
        \label{fig:ranking.lu.n:time}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{ticks}},
                xtick={0,256,...,1024},
                legend to name=fig:ranking.lu.n.legend,
                legend columns=1
            ]
                \addlegendimage{plot1}
                \label{fig:ranking.lu.n:var1}
                \addlegendentry{variant 1\vphantom{gt/}}

                \addlegendimage{plot2}
                \label{fig:ranking.lu.n:var2}
                \addlegendentry{variant 2\vphantom{gt/}}

                \addlegendimage{plot3}
                \label{fig:ranking.lu.n:var3}
                \addlegendentry{variant 3\vphantom{gt/}}

                \addlegendimage{plot4}
                \label{fig:ranking.lu.n:var4}
                \addlegendentry{variant 4\vphantom{gt/}}

                \addlegendimage{plot5}
                \label{fig:ranking.lu.n:var5}
                \addlegendentry{variant 5\vphantom{gt/}}

                \addlegendimage{empty legend}
                \addlegendentry{prediction:\vphantom{gt/}}

                \addlegendimage{gray}
                \label{fig:ranking.lu.n:median}
                \addlegendentry{median\vphantom{gt/}}

                \addlegendimage{draw=none, fill=gray, opacity=.25, area legend}
                \label{fig:ranking.lu.n:minmax}
                \addlegendentry{min/max\vphantom{gt/}}

                \addlegendimage{gray, dashed}
                \label{fig:ranking.lu.n:avg}
                \addlegendentry{average\vphantom{gt/}}

                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.time.minmax.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.time.med.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.time.med.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.time.med.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.time.med.dat};
                \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.time.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.time.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.time.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.time.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.time.avg.dat};
                \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.time.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.time.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.time.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.time.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.time.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.time.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \begin{minipage}[b]{.45\textwidth}
        \centering
        \tikzset{external/export=false}
        \ref*{fig:ranking.lu.n.legend}
        \tikzset{external/export=true}

        \vspace{.5cm}
    \end{minipage}

    \subfloat[\metric{efficiency}]{
        \label{fig:ranking.lu.n:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                ymin=0,
                ymax=1,
                xtick={0,256,...,1024},
            ]
                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.minmax.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.med.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.med.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.med.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.med.dat};
                \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.avg.dat};
                \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[\metric{efficiency} zoom]{
        \label{fig:ranking.lu.n:effzoom}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xmin=512,
                ymin=.6,
                ymax=.9,
                xtick={512,640,...,1024},
            ]
                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.minmax.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.med.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.med.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.med.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.med.dat};
                \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.avg.dat};
                \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu1.eff.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu2.eff.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu3.eff.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu4.eff.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.lu.n/lu5.eff.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \caption{\metric{efficiency} predictions for \texttt{lu\textit i(\textit n, \textit A, \textit n, 96)}.}
    \label{fig:ranking.lu.n}
    \tikzset{external/export=false}
\end{figure}


==> figures/ranking.sylv.n.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[\metric{ticks} measurements]{
        \label{fig:ranking.sylv.n:time.meas}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{ticks}},
                xtick={0,256,...,1024},
            ]
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.time.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.time.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.time.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.time.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.time.meas.dat};
                \addplot[plot6, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.time.meas.dat};
                \addplot[plot7, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.time.meas.dat};
                \addplot[plot8, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.time.meas.dat};
                \addplot[plot1, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.time.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.time.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.time.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.time.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.time.meas.dat};
                \addplot[plot6, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.time.meas.dat};
                \addplot[plot7, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.time.meas.dat};
                \addplot[plot8, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.time.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[\metric{ticks} prediction]{
        \label{fig:ranking.sylv.n:time.pred}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{ticks}},
                xtick={0,256,...,1024},
                legend to name=fig:ranking.sylv.n.legend,
                legend columns=4
            ]
                \addlegendimage{plot1, mark=*}
                \label{fig:ranking.sylv.n:var1}
                \addlegendentry{variant 1}

                \addlegendimage{plot2, mark=*}
                \label{fig:ranking.sylv.n:var2}
                \addlegendentry{variant 2}

                \addlegendimage{plot3, mark=*}
                \label{fig:ranking.sylv.n:var3}
                \addlegendentry{variant 3}

                \addlegendimage{plot4, mark=*}
                \label{fig:ranking.sylv.n:var4}
                \addlegendentry{variant 4}

                \addlegendimage{plot5, mark=*}
                \label{fig:ranking.sylv.n:var5}
                \addlegendentry{variant 5}

                \addlegendimage{plot6, mark=*}
                \label{fig:ranking.sylv.n:var6}
                \addlegendentry{variant 6}

                \addlegendimage{plot7, mark=*}
                \label{fig:ranking.sylv.n:var7}
                \addlegendentry{variant 7}

                \addlegendimage{plot8, mark=*}
                \label{fig:ranking.sylv.n:var8}
                \addlegendentry{variant 8}

                \addlegendimage{plot1, mark=x, dashed}
                \label{fig:ranking.sylv.n:var9}
                \addlegendentry{variant 9}

                \addlegendimage{plot2, mark=x, dashed}
                \label{fig:ranking.sylv.n:var10}
                \addlegendentry{variant 10}

                \addlegendimage{plot3, mark=x, dashed}
                \label{fig:ranking.sylv.n:var11}
                \addlegendentry{variant 11}

                \addlegendimage{plot4, mark=x, dashed}
                \label{fig:ranking.sylv.n:var12}
                \addlegendentry{variant 12}

                \addlegendimage{plot5, mark=x, dashed}
                \label{fig:ranking.sylv.n:var13}
                \addlegendentry{variant 13}

                \addlegendimage{plot6, mark=x, dashed}
                \label{fig:ranking.sylv.n:var14}
                \addlegendentry{variant 14}

                \addlegendimage{plot7, mark=x, dashed}
                \label{fig:ranking.sylv.n:var15}
                \addlegendentry{variant 15}

                \addlegendimage{plot8, mark=x, dashed}
                \label{fig:ranking.sylv.n:var16}
                \addlegendentry{variant 16}

                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.time.med.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.time.med.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.time.med.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.time.med.dat};
                \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.time.med.dat};
                \addplot[plot6, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.time.med.dat};
                \addplot[plot7, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.time.med.dat};
                \addplot[plot8, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.time.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.time.med.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.time.med.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.time.med.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.time.med.dat};
                \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.time.med.dat};
                \addplot[plot6, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.time.med.dat};
                \addplot[plot7, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.time.med.dat};
                \addplot[plot8, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.time.med.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm}
    
    \subfloat[\metric{efficiency} measurements]{
        \label{fig:ranking.sylv.n:eff.meas}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xtick={0,256,...,1024},
            ]
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.meas.dat};
                \addplot[plot6, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.meas.dat};
                \addplot[plot7, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.meas.dat};
                \addplot[plot8, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.meas.dat};
                \addplot[plot1, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.meas.dat};
                \addplot[plot5, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.meas.dat};
                \addplot[plot6, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.meas.dat};
                \addplot[plot7, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.meas.dat};
                \addplot[plot8, mark size=.2pt, only marks, mark=x, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[\metric{efficiency} prediction]{
        \label{fig:ranking.sylv.n:eff.pred}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xtick={0,256,...,1024},
            ]
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv1.eff.med.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv2.eff.med.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv3.eff.med.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv4.eff.med.dat};
                \addplot[plot5, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv5.eff.med.dat};
                \addplot[plot6, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv6.eff.med.dat};
                \addplot[plot7, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv7.eff.med.dat};
                \addplot[plot8, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv8.eff.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv9.eff.med.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv10.eff.med.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv11.eff.med.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv12.eff.med.dat};
                \addplot[plot5, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv13.eff.med.dat};
                \addplot[plot6, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv14.eff.med.dat};
                \addplot[plot7, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv15.eff.med.dat};
                \addplot[plot8, dashed, restrict x to domain=0:1024] file {figures/data/ranking.sylv.n/sylv16.eff.med.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm}

    \tikzset{external/export=false}
    \ref*{fig:ranking.sylv.n.legend}
    \caption{\metric{efficiency} predictions for \texttt{sylv\textit i(\textit n, \textit n, \textit L, \textit n, \textit U, \textit n, \textit X, \textit n, 96)}.}
    \label{fig:ranking.sylv.n}
\end{figure}


==> figures/ranking.trinv.b.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[\metric{ticks}]{
        \label{fig:ranking.trinv.esimates:time}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{ticks}},
                ymax=.5e9,
                xtick={0,64,...,256},
                legend to name=fig:ranking.trinv.b.legend,
                legend columns=4
            ]
                \addlegendimage{plot1}
                \label{fig:ranking.trinv.b:var1}
                \addlegendentry{variant 1\vphantom{gt/}}

                \addlegendimage{plot2}
                \label{fig:ranking.trinv.b:var2}
                \addlegendentry{variant 2\vphantom{gt/}}

                \addlegendimage{plot3}
                \label{fig:ranking.trinv.b:var3}
                \addlegendentry{variant 3\vphantom{gt/}}

                \addlegendimage{plot4}
                \label{fig:ranking.trinv.b:var4}
                \addlegendentry{variant 4\vphantom{gt/}}

                \addlegendimage{empty legend}
                \addlegendentry{prediction:\vphantom{gt/}}

                \addlegendimage{gray}
                \label{fig:ranking.trinv.b:median}
                \addlegendentry{median\vphantom{gt/}}

                \addlegendimage{draw=none, fill=gray, opacity=.25, area legend}
                \label{fig:ranking.trinv.b:minmax}
                \addlegendentry{min/max\vphantom{gt/}}

                \addlegendimage{gray, dashed}
                \label{fig:ranking.trinv.b:avg}
                \addlegendentry{average\vphantom{gt/}}

                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.time.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.time.minmax.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.time.med.dat};
                \addplot[plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.time.med.dat};
                \addplot[plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.time.med.dat};
                \addplot[plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.time.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.time.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.time.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.time.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.time.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.time.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.time.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.time.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.time.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[\metric{efficiency}]{
        \label{fig:ranking.trinv.esimates:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                ymin=0,
                ymax=1,
                xtick={0,64,...,256},
            ]
                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.minmax.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.minmax.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.med.dat};
                \addplot[plot2, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.med.dat};
                \addplot[plot3, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.med.dat};
                \addplot[plot4, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.med.dat};
                \addplot[plot1, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv1.eff.meas.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv2.eff.meas.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv3.eff.meas.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:256] file {figures/data/ranking.trinv.b/trinv4.eff.meas.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:ranking.trinv.b.legend}
    \caption{\metric{efficiency} predictions \texttt{trinv\textit i(N, 1016, \textit A, 1016, \textit{blocksize})}.}
    \label{fig:ranking.trinv.b}
\end{figure}


==> figures/ranking.trinv.estimates.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[cache-trashing]{
        \label{fig:ranking.trinv.estimates:trashing}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xtick={0,256,...,1024},
                ymax=1,
                legend to name=fig:ranking.trinv.estimates.legend,
                legend columns=4
            ]
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.dat};
                \label{fig:ranking.trinv.estimates:var1}
                \addlegendentry{variant 1\vphantom{gt/}}

                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.dat};
                \label{fig:ranking.trinv.estimates:var2}
                \addlegendentry{variant 2\vphantom{gt/}}
                
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.dat};
                \label{fig:ranking.trinv.estimates:var3}
                \addlegendentry{variant 3\vphantom{gt/}}
                
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.dat};
                \label{fig:ranking.trinv.estimates:var4}
                \addlegendentry{variant 4\vphantom{gt/}}

                \addlegendimage{empty legend}
                \addlegendentry{prediction:\vphantom{gt/}}

                \addlegendimage{gray}
                \label{fig:ranking.trinv.estimates:median}
                \addlegendentry{median\vphantom{gt/}}

                \addlegendimage{draw=none, fill=gray, opacity=.25, area legend}
                \label{fig:ranking.trinv.estimates:minmax}
                \addlegendentry{min/max\vphantom{gt/}}

                \addlegendimage{gray, dashed}
                \label{fig:ranking.trinv.estimates:avg}
                \addlegendentry{average\vphantom{gt/}}

                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[In-cache model]{
        \label{fig:ranking.trinv.estimates:ic}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                ymax=1,
                xtick={0,256,...,1024},
            ]
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ic.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ic.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ic.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ic.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[In-cache model zoomed]{
        \label{fig:ranking.trinv.estimates:iczoom}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xmin=512,
                xtick={512,640,...,1024},
                ymin=.5,
                ymax=.8,
            ]
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ic.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ic.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ic.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ic.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[In-cache model statistical prediction]{
        \label{fig:ranking.trinv.estimates:ranges}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                xmin=512,
                xtick={512,640,...,1024},
                ymin=.5,
                ymax=.8
            ]
                \addplot[opacity=.25, draw=none, fill=plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ranges.dat} \closedcycle;
                \addplot[opacity=.25, draw=none, fill=plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ranges.dat} \closedcycle;
                \addplot[plot1, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.ic.dat};
                \addplot[plot2, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.ic.dat};
                \addplot[plot3, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.ic.dat};
                \addplot[plot4, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.ic.dat};
                \addplot[plot1, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv1.eff.avg.dat};
                \addplot[plot2, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv2.eff.avg.dat};
                \addplot[plot3, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv3.eff.avg.dat};
                \addplot[plot4, dashed, restrict x to domain=0:1024] file {figures/data/ranking.trinv.estimates/trinv4.eff.avg.dat};
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:ranking.trinv.estimates.legend}
    \caption{\metric{efficiency} predictions \texttt{trinv\textit i(N, \textit n, \textit A, \textit n, 96)}.}
    \label{fig:ranking.trinv.estimates}
\end{figure}


==> figures/ranking.trinv.measured.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[\metric{ticks}]{
        \label{fig:ranking.trinv.measured:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{ticks}},
                xtick={0,256,...,1024},
                legend to name=fig:ranking.trinv.measured.legend,
                legend columns=-1
            ]
                \addlegendimage{plot1, only marks}
                \addlegendentry{variant 1}
                \addlegendimage{plot2, only marks}
                \addlegendentry{variant 2}
                \addlegendimage{plot3, only marks}
                \addlegendentry{variant 3}
                \addlegendimage{plot4, only marks}
                \addlegendentry{variant 4}

                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.time.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.time.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.time.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.time.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[\metric{efficiency}]{
        \label{fig:ranking.trinv.measured:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={\texttt{n}},
                ylabel={\metric{efficiency}},
                ymax=1,
                xtick={0,256,...,1024}
            ]
                \addplot[plot1, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv1.eff.dat};
                \addplot[plot2, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv2.eff.dat};
                \addplot[plot3, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv3.eff.dat};
                \addplot[plot4, mark size=.2pt, only marks, restrict x to domain=0:1024] file {figures/data/ranking.trinv.measured/trinv4.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:ranking.trinv.measured.legend}
    \caption{\metric{ticks} and \metric{efficiency} for \texttt{trinv\textit i(N, \textit n, \textit A, \textit n, 96)}.}
    \label{fig:ranking.trinv.measured}
\end{figure}


==> figures/sampling.experiments.mods.plot.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[CPU clock cycles]{
        \label{fig:sampling.experiments.mods.plot:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{ticks}},
                legend to name=fig:sampling.experiments.mods.plot:legend,
                legend columns=-1,
                xmin=0.5,
                xmax=3.5,
                xtick={1,2,3},
                xticklabels={
                    reference,
                    (\ref{sampling.experiments.mods.sep}),
                    (\ref{sampling.experiments.mods.mem})}
            ]
                \addlegendimage{plot1, only marks}
                \label{fig:sampling.experiments.mods.plot:goto}
                \addlegendentry{\gotoblas}
                \addlegendimage{plot2, only marks}
                \label{fig:sampling.experiments.mods.plot:mkl}
                \addlegendentry{MKL}
                \addlegendimage{plot3, only marks}
                \label{fig:sampling.experiments.mods.plot:atlas}
                \addlegendentry{ATLAS}

                \addplot[color=plot1, only marks] file {figures/data/sampling.experiments.mods/goto.ticks.dat};
                \addplot[color=plot2, only marks] file {figures/data/sampling.experiments.mods/mkl.ticks.dat};
                \addplot[color=plot3, only marks] file {figures/data/sampling.experiments.mods/atlas.ticks.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Floating point operations executed]{
        \label{fig:sampling.experiments.mods.plot:flops}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{flops}},
                xmin=0.5,
                xmax=3.5,
                xtick={1,2,3},
                xticklabels={
                    reference,
                    (\ref{sampling.experiments.mods.sep}),
                    (\ref{sampling.experiments.mods.mem})},
            ]
                \addplot[color=plot1, only marks] file {figures/data/sampling.experiments.mods/goto.flops.dat};
                \addplot[color=plot2, only marks] file {figures/data/sampling.experiments.mods/mkl.flops.dat};
                \addplot[color=plot3, only marks] file {figures/data/sampling.experiments.mods/atlas.flops.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[Level-1 cache misses]{
        \label{fig:sampling.experiments.mods.plot:l1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{L1misses}},
                xmin=0.5,
                xmax=3.5,
                xtick={1,2,3},
                xticklabels={
                    reference,
                    (\ref{sampling.experiments.mods.sep}),
                    (\ref{sampling.experiments.mods.mem})},
            ]
                \addplot[color=plot1, only marks] file {figures/data/sampling.experiments.mods/goto.l1.dat};
                \addplot[color=plot2, only marks] file {figures/data/sampling.experiments.mods/mkl.l1.dat};
                \addplot[color=plot3, only marks] file {figures/data/sampling.experiments.mods/atlas.l1.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency]{
        \label{fig:sampling.experiments.mods.plot:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{efficiency}},
                xmin=0.5,
                xmax=3.5,
                xtick={1,2,3},
                xticklabels={
                    reference,
                    (\ref{sampling.experiments.mods.sep}),
                    (\ref{sampling.experiments.mods.mem})},
                ymax=1
            ]
                \addplot[color=plot1, only marks] file {figures/data/sampling.experiments.mods/goto.eff.dat};
                \addplot[color=plot2, only marks] file {figures/data/sampling.experiments.mods/mkl.eff.dat};
                \addplot[color=plot3, only marks] file {figures/data/sampling.experiments.mods/atlas.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:sampling.experiments.mods.plot:legend}
    \caption{Modifications of the experiment setup for \texttt{dtrsm}.}
    \label{fig:sampling.experiments.mods.plot}
\end{figure}


==> figures/sampling.experiments.ref.tex <==
\begin{figure}[t]
    \tikzset{external/export=true}
    \centering
    \subfloat[CPU clock cycles]{
        \label{fig:sampling.experiments.ref:ticks}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{ticks}},
                legend to name=fig:sampling.experiments.ref:legend,
                legend columns=-1,
            ]
                \addlegendimage{plot1, only marks}
                \label{fig:sampling.experiments.ref.plot:goto}
                \addlegendentry{\gotoblas}
                \addlegendimage{plot2, only marks}
                \label{fig:sampling.experiments.ref.plot:mkl}
                \addlegendentry{MKL}
                \addlegendimage{plot3, only marks}
                \label{fig:sampling.experiments.ref.plot:atlas}
                \addlegendentry{ATLAS}

                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/goto.ticks.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/mkl.ticks.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/atlas.ticks.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Floating point operations executed]{
        \label{fig:sampling.experiments.ref:flops}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{flops}},
            ]
                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/goto.flops.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/mkl.flops.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/atlas.flops.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \subfloat[Level-1 cache misses]{
        \label{fig:sampling.experiments.ref:l1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{L1misses}},
            ]
                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/goto.l1.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/mkl.l1.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/atlas.l1.dat};
            \end{axis}
        \end{tikzpicture}
    }
    \hfill
    \subfloat[Efficiency]{
        \label{fig:sampling.experiments.ref:eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                xlabel={experiments},
                ylabel={\metric{efficiency}},
                xmin=0,
                ymin=0,
                ymax=1
            ]
                \addplot[color=plot1, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/goto.eff.dat};
                \addplot[color=plot2, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/mkl.eff.dat};
                \addplot[color=plot3, mark size=.2pt, only marks] file {figures/data/sampling.experiments.ref/atlas.eff.dat};
            \end{axis}
        \end{tikzpicture}
    }

    \vspace{.5cm} 

    \tikzset{external/export=false}
    \ref*{fig:sampling.experiments.ref:legend}
    \caption{Repeated execution of \texttt{dtrsm}.}
    \label{fig:sampling.experiments.ref}
\end{figure}

